Evolution of the ROOT Tree I/O

The ROOT TTree data format encodes hundreds of petabytes of High Energy and Nuclear Physics events. Its columnar layout drives rapid analyses, as only those parts ("branches") that are really used in a given analysis need to be read from storage. Its unique feature is the seamless C++ integration, which allows users to directly store their event classes without explicitly defining data schemas. In this contribution, we present the status and plans of the future ROOT 7 event I/O. Along with the ROOT 7 interface modernization, we aim for robust, where possible compile-time safe C++ interfaces to read and write event data. On the performance side, we show first benchmarks using ROOT's new experimental I/O subsystem that combines the best of TTrees with recent advances in columnar data formats. A core ingredient is a strong separation of the high-level logical data layout (C++ classes) from the low-level physical data layout (storage backed nested vectors of simple types). We show how the new, optimized physical data layout speeds up serialization and deserialization and facilitates parallel, vectorized and bulk operations. This lets ROOT I/O run optimally on the upcoming ultra-fast NVRAM storage devices, as well as file-less storage systems such as object stores.

==> img/datalayout.tex <==
%\documentclass[a4paper, 11pt]{article}\usepackage{tikz,ifthen}\usetikzlibrary{circuits.logic.US,arrows,positioning,shapes,topaths,calc,fit,backgrounds,matrix,shadows,decorations.pathreplacing,patterns}\begin{document}

\begin{tikzpicture}
  \node[rectangle, fill=gray, minimum width=1.25cm] (header) {};
	\node[rectangle, fill=cyan, minimum width=1cm, anchor=west] (colId) at (header.east) {};
  \node[rectangle, fill=red, minimum width=1cm, anchor=west] (colP) at (colId.east) {};
  \node[rectangle, fill=orange, minimum width=1cm, anchor=west] (colE1) at (colP.east) {};
  \node[rectangle, fill=magenta!75, minimum width=1cm, anchor=west] (colPidOff1) at (colE1.east) {};
  \node[rectangle, fill=black!40!green, minimum width=1cm, anchor=west] (colPid1) at (colPidOff1.east) {};
  \node[rectangle, fill=black!40!green, minimum width=1cm, anchor=west] (colPid2) at (colPid1.east) {};
  \node[rectangle, fill=orange, minimum width=1cm, anchor=west] (colE2) at (colPid2.east) {};
  \node[rectangle, fill=magenta!75, minimum width=1cm, anchor=west] (colPidOff2) at (colE2.east) {};
  \node[rectangle, fill=black!40!green, minimum width=1cm, anchor=west] (colPid3) at (colPidOff2.east) {};
  \node[rectangle, minimum width=2cm, anchor=west] (etc) at (colPid3.east) {\dots};
  \node[rectangle, fill=cyan, minimum width=1cm, anchor=west] (colIdagain) at (etc.east) {};
  \node[rectangle, minimum width=2cm, anchor=west] (etc2) at (colIdagain.east) {\dots};
  \node[rectangle, fill=gray, minimum width=1.5cm, anchor=west] (footer) at (etc2.east) {};

  \draw[->, black!75, curve to, out=-45, in=225] ($(colP.south west) + (0.5ex, 0)$) to ($(colE1.south west) + (0.5ex, 0)$);
  \draw[->, black!75, curve to, out=-45, in=225] ($(colP.south west) + (0.5ex, 0)$) to ($(colPidOff1.south west) + (0.5ex, 0)$);
  \draw[->, black!75, curve to, out=10, in=170] ($(colP.north west) + (3.5ex, 0)$) to ($(colE2.north west) + (0.5ex, 0)$);
  \draw[->, black!75, curve to, out=10, in=170] ($(colP.north west) + (3.5ex, 0)$) to ($(colPidOff2.north west) + (0.5ex, 0)$);
  \draw[->, black!75, curve to, out=-45, in=225] ($(colPidOff1.south west) + (0.5ex, 0)$) to ($(colPid1.south west) + (0.5ex, 0)$);
  \draw[->, black!75, curve to, out=10, in=170] ($(colPidOff1.north west) + (2.5ex, 0)$) to ($(colPid2.north west) + (0.5ex, 0)$);
  \draw[->, black!75, curve to, out=-45, in=225] ($(colPidOff2.south west) + (0.5ex, 0)$) to ($(colPid3.south west) + (0.5ex, 0)$);

  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colId.north west)+(\x ex, -1pt)$) -- ($(colId.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colP.north west)+(\x ex, -1pt)$) -- ($(colP.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colE1.north west)+(\x ex, -1pt)$) -- ($(colE1.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colE2.north west)+(\x ex, -1pt)$) -- ($(colE2.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colPidOff1.north west)+(\x ex, -1pt)$) -- ($(colPidOff1.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colPidOff2.north west)+(\x ex, -1pt)$) -- ($(colPidOff2.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colPid1.north west)+(\x ex, -1pt)$) -- ($(colPid1.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colPid2.north west)+(\x ex, -1pt)$) -- ($(colPid2.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colPid3.north west)+(\x ex, -1pt)$) -- ($(colPid3.south west)+(\x ex, 1pt)$);
  }
  \foreach \x in {1,...,6} {
    \draw[black!75] ($(colIdagain.north west)+(\x ex, -1pt)$) -- ($(colIdagain.south west)+(\x ex, 1pt)$);
  }


  \draw[thick, black!60, |-|] ($(header.west)-(-0.25ex, 1em)$) -- coordinate[midway] (coordHeader) ($(header.east)-(0.25ex, 1em)$);
  \node[minimum width=2cm, anchor=north] at ($(coordHeader.south)-(0, 0.5ex)$) {Header};

  \draw[thick, black!60, |-|] ($(footer.west)-(0ex, 1em)$) -- coordinate[midway] (coordFooter) ($(footer.east)-(0ex, 1em)$);
  \node[minimum width=2cm, anchor=north] at ($(coordFooter.south)-(0, 0.5ex)$) {Footer};

  \draw[thick, black!60, |-|] ($(colId.west)-(0, 1em)$) -- coordinate[midway] (coordPage) ($(colId.east)-(0, 1em)$);
  \node[minimum width=2cm, anchor=north] at ($(coordPage.south)-(0, 0.5ex)$) {Page};

  \draw[thick, black!60, |-|] ($(colId.west)-(0, 4em)$) -- coordinate[midway] (coordCluster) ($(etc.east)-(0, 4em)$);
  \node[minimum width=2cm, anchor=north] at ($(coordCluster.south)-(0, 0.5ex)$) {Cluster};

  \draw[thick, black!60, |-|] ($(header.west)+(0, 2em)$) -- coordinate[midway] (coordFile) ($(footer.east)+(0, 2em)$);
  \node[minimum width=2cm, anchor=south] at ($(coordFile.north)+(0, 0ex)$) {Dataset / File};

  \node[align=left, fill=black!10, rounded corners, font=\scriptsize, anchor=north west, xshift=0cm, yshift=-1em] at (colPidOff1.south west) {
    C++ collections become offset columns
  };

  %\node[align=left, fill=black!10, rounded corners, font=\scriptsize, anchor=north west, xshift=0cm, yshift=-5em] at (colP.south west) {
  %  Bla
  %};

  \node[align=left, fill=black!10, rounded corners, font=\tt, anchor=north east, xshift=3cm, yshift=-3em] at (etc2.south east) {
    {\bf struct} Event \{\\
    \ \ \textcolor{cyan}{{\bf int} fId};\\
    \ \ \textcolor{red}{{\bf vector}$<$}Particle\textcolor{red}{$>$ fPtcls};\\
    \};\\
    {\bf struct} Particle \{\\
    \ \ \textcolor{orange}{{\bf float} fE};\\
    \ \ \textcolor{magenta!75}{{\bf vector}$<$}\textcolor{black!40!green}{int}\textcolor{magenta!75}{$>$ fIds};\\
    \};
  };

  \node[draw, fill=white, rounded corners, thick, font={\footnotesize}, text width=8cm, yshift=-2cm, anchor=north west] at (coordPage) {
    {\bf Approximate translation between TTree and RNTuple concepts:}\\[1em]
               \begin{tabular}{llcl}
                 & Basket     & $\approx$ & Page\\
                 & Leaf       & $\approx$ & Column\\
                 & Cluster    & $\approx$ & Cluster\\
               \end{tabular}
    };
\end{tikzpicture}

%\end{document}

